Halving the cost of QROM again via dense encoding

Quantum read only memory (QROM) is a substantial source of non-Clifford cost in fault-tolerant quantum algorithms. Borrowing dirty qubits can reduce this cost, provided their unknown initial states are restored. We consider the practically relevant qubit-constrained regime, where limited workspace restricts the table-block size and table loading dominates the cost. For $N$ entries of $b$ bits and approximately $b\lambda$ dirty qubits, SelectSwap has leading Toffoli count $2N/\lambda$. Recent work using sequential bit packets reduces this to $(1+1/b)N/\lambda$. In this work we introduce a dense encoding construction of QROM, where two bits of classical information are stored in each dirty qubit instead of one by utilizing both the $Z$ and $X$ bases. On its own, dense encoding provides a $2\times$ improvement over SelectSwap by reducing the leading Toffoli count to $N/\lambda$. Combining it with sequential bit packets gives $\tfrac12(1+1/b)N/\lambda$, a further halving of the sequential construction's leading cost, and an approximately $4\times$ improvement over SelectSwap in the large-$N$ limit for practical values of $b$.

==> figures/dense_circuits.tex <==
\begin{tikzpicture}[x=1.08cm,y=0.80cm,
 every node/.style={font=\small},
 gate/.style={draw,fill=white,minimum width=0.68cm,minimum height=0.50cm},
 line width=0.45pt]
 \node[anchor=west,font=\small\bfseries] at (-0.95,4.55)
  {(a) Dense encoding of two table entries};
 \foreach \y in {3,2,1} {\draw (0,\y)--(12,\y);}
 \node[anchor=east] at (-0.20,3) {$\ket p$};
 \node[anchor=east] at (-0.20,2) {$\ket y$};
 \node[anchor=east] at (-0.20,1) {$\ket{\psi}$};
 \foreach \x in {0.6,11.3} {\node[gate] at (\x,2) {$H$};}
 % Each read is CCZ with an open p control, followed by CCX with p=1.
 \foreach \x in {2.2,6.4} {
  \draw (\x,3)--(\x,1);
  \draw[fill=white] (\x,3) circle (2.2pt);
  \foreach \y in {2,1} {\fill (\x,\y) circle (2.2pt);}
 }
 \foreach \x in {3.4,7.6} {
  \draw (\x,3)--(\x,1);
  \foreach \y in {3,2} {\fill (\x,\y) circle (2.2pt);}
  \draw[fill=white] (\x,1) circle (4pt);
  \draw (\x-0.13,1)--(\x+0.13,1);
  \draw (\x,0.825)--(\x,1.175);
 }
 \node[gate,minimum width=1.55cm] at (4.9,1) {$P=X^aZ^z$};
 \node[gate,minimum width=0.98cm] at (9.45,1) {$P^\dagger$};
 \draw[decorate,decoration={brace,amplitude=3pt}]
  (1.95,3.40)--(3.65,3.40) node[midway,above=2pt] {$R$};
 \draw[decorate,decoration={brace,amplitude=3pt}]
  (6.15,3.40)--(7.85,3.40) node[midway,above=2pt] {$R$};
 \node[anchor=west] at (12.20,3) {$\ket p$};
 \node[anchor=west] at (12.20,2) {$\ket{y\xor f_p}$};
 \node[anchor=west] at (12.20,1) {$\ket{\psi}$};

 \begin{scope}[yshift=-0.25cm]
 \node[anchor=west,font=\small\bfseries] at (-0.95,0.0)
  {(b) Full QROM with dense encoding and one packet};
 \foreach \y in {-1,-2,-3,-4} {\draw (0,\y)--(12,\y);}
 \node[anchor=east] at (-0.20,-1) {$\ket q$};
 \node[anchor=east] at (-0.20,-2) {$\ket{r,p}$};
 \node[anchor=east] at (-0.20,-3) {$\ket y$};
 \node[anchor=east] at (-0.20,-4) {$\ket{\psi}_E$};
 \foreach \x in {0.6,11.3} {
  \node[gate,minimum width=0.62cm] at (\x,-3) {$H^{\otimes b}$};
 }
 \foreach \x in {2.4,6.6} {
  \draw[fill=white] (\x-0.46,-4.35) rectangle (\x+0.46,-1.65);
  \node at (\x,-3) {$\mathcal R$};
 }
 \foreach \x/\lab in {4.55/{\mathcal P(q)},9.1/{\mathcal P(q)^\dagger}} {
  \draw[fill=white] (\x-0.68,-4.35) rectangle (\x+0.68,-0.65);
  \node at (\x,-2.5) {$\lab$};
 }
 \node[anchor=west] at (12.20,-1) {$\ket q$};
 \node[anchor=west] at (12.20,-2) {$\ket{r,p}$};
 \node[anchor=west] at (12.20,-3) {$\ket{y\xor f(x)}$};
 \node[anchor=west] at (12.20,-4) {$\ket{\psi}_E$};
 \end{scope}
\end{tikzpicture}


==> figures/dense_packet_circuit.tex <==
\begin{tikzpicture}[x=0.99cm,y=0.70cm,
 every node/.style={font=\small},
 gate/.style={draw,fill=white,minimum width=0.64cm,minimum height=0.46cm},
 line width=0.45pt]
 \foreach \y in {0,-1,-2,-3} {\draw (0,\y)--(13.6,\y);}
 \node[anchor=east] at (-0.12,0) {$\ket q$};
 \node[anchor=east] at (-0.12,-1) {$\ket{r,p}$};
 \node[anchor=east] at (-0.12,-2) {$\ket y$};
 \node[anchor=east] at (-0.12,-3) {$\ket{\psi}_E$};
 \foreach \x in {0.60,12.70} {
  \node[gate] at (\x,-2) {$H^{\otimes b}$};
 }
 \foreach \x/\lab in
  {1.75/{\mathcal R_\Sigma},4.50/{\mathcal R_1},
   7.25/{\mathcal R_2},10.0/{\mathcal R_3}} {
  \draw[fill=white] (\x-0.43,-3.34) rectangle (\x+0.43,-0.66);
  \node at (\x,-2) {$\lab$};
 }
 \foreach \x/\lab in
  {3.10/{S_1},5.85/{S_2},8.60/{S_3},11.35/{\mathcal P_3^\dagger}} {
  \draw[fill=white] (\x-0.46,-3.34) rectangle (\x+0.46,0.34);
  \node at (\x,-1.5) {$\lab$};
 }
 \node[anchor=west] at (13.72,0) {$\ket q$};
 \node[anchor=west] at (13.72,-1) {$\ket{r,p}$};
 \node[anchor=west] at (13.72,-2) {$\ket{y\xor f(x)}$};
 \node[anchor=west] at (13.72,-3) {$\ket{\psi}_E$};
\end{tikzpicture}


==> figures/dense_read_circuit.tex <==
\begin{tikzpicture}[x=0.92cm,y=0.60cm,
 every node/.style={font=\small},
 line width=0.45pt]
 \foreach \y in {0,-1,-2,-3} {\draw (0,\y)--(12.9,\y);}
 \node[anchor=east] at (-0.14,0) {$s_\ell$};
 \node[anchor=east] at (-0.14,-1) {$p$};
 \node[anchor=east] at (-0.14,-2) {$v$};
 \node[anchor=east] at (-0.14,-3) {$\ket\psi_d$};

 % Helpers begin and end at the conventional AND / uncompute elbows.
 \draw[rounded corners=3pt] (1.1,0)--(1.1,-4)--(11.3,-4)--(11.3,0);
 \foreach \y in {0,-2} {\fill (1.1,\y) circle (2.1pt);}
 \node[anchor=north] at (1.65,-4.12) {$t$};
 \draw[rounded corners=3pt] (2.8,-1)--(2.8,-5)--(9.3,-5)--(9.3,-1);
 \foreach \y in {-1,-4} {\fill (2.8,\y) circle (2.1pt);}
 \node[anchor=north] at (3.35,-5.12) {$u$};

 \draw (4.5,-3)--(4.5,-5);
 \fill (4.5,-5) circle (2.1pt);
 \draw[fill=white] (4.5,-3) circle (4pt);
 \draw (4.36,-3)--(4.64,-3);
 \draw (4.5,-3.22)--(4.5,-2.78);

 \draw (6.0,-4)--(6.0,-5);
 \fill (6.0,-4) circle (2.1pt);
 \draw[fill=white] (6.0,-5) circle (4pt);
 \draw (5.86,-5)--(6.14,-5);
 \draw (6.0,-5.22)--(6.0,-4.78);

 \draw (7.5,-3)--(7.5,-5);
 \foreach \y in {-3,-5} {\fill (7.5,\y) circle (2.1pt);}

 \draw[fill=white] (9.3,-1) circle (2.1pt);
 \fill (9.3,-4) circle (2.1pt);
 \foreach \y in {0,-2} {\fill (11.3,\y) circle (2.1pt);}

 \node[anchor=west] at (13.03,0) {$s_\ell$};
 \node[anchor=west] at (13.03,-1) {$p$};
 \node[anchor=west] at (13.03,-2) {$v$};
 \node[anchor=west] at (13.03,-3) {$B_p^{s_\ell v}\ket\psi_d$};
\end{tikzpicture}

